Upper bounds for the necklace folding problems

A necklace can be considered as a cyclic list of $n$ red and $n$ blue beads in an arbitrary order, and the goal is to fold it into two and find a large cross-free matching of pairs of beads of different colors. We give a counterexample for a conjecture about the necklace folding problem, also known as the separated matching problem. The conjecture (given independently by three sets of authors) states that $\mu=\frac{2}{3}$, where $\mu$ is the ratio of the `covered' beads to the total number of beads. We refute this conjecture by giving a construction which proves that $\mu \le 2 \nolinebreak - \nolinebreak \sqrt 2 < 0.5858$. Our construction also applies to the homogeneous model: when we are matching beads of the same color. Moreover, we also consider the problem where the two color classes not necessarily have the same size.

==> fig1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.25]

\foreach \i in {0,...,2}
{\draw [line width=1.pt,color=qqqqff] (0.+\i*18,0.)-- (9.+\i*18,0.);
\draw [line width=1.pt,color=ffqqqq] (9.+\i*18,0.)-- (18.+\i*18,0.);}

\draw (27,0) node[anchor=south] {$L_i$};
\draw (27,-4) node {$\Downarrow$};
\draw (4.5,-8) node[anchor=north] {$\ell_{i,1}$};
\draw (13.5,-8) node[anchor=north] {$\ell_{i,2}$};
\draw (49.5,-8) node[anchor=north] {$\ell_{i,2s^{2s-i}}$};

\newcommand{\arany}{0.66}
\foreach \i in {0,...,2}
{
    \foreach \j in {0,...,8}
    {
        \draw [line width=1.pt,color=qqqqff] (0.+\j+\i*18,-8.) -- (\arany+\j+\i*18,-8.);
        \draw [line width=1.pt,color=ffqqqq] (\arany+\j+\i*18,-8.) -- (1.+\j+\i*18,-8.);
        \draw [line width=1.pt,color=ffqqqq] (9.+\j+\i*18,-8.) -- (9.+\arany+\j+\i*18,-8.);
        \draw [line width=1.pt,color=qqqqff] (9.+\arany+\j+\i*18,-8.) -- (10.+\j+\i*18,-8.);
    }
    
    %\draw [line width=1.pt,color=qqqqff] (0.+\i*18,-8.)-- (9.+\i*18,-8.);
    %\draw [line width=1.pt,color=ffqqqq] (9.+\i*18,-8.)-- (18.+\i*18,-8.);
}

\foreach \i in {0,...,6}
{\draw [line width=0.5pt] (0.+\i*9,-0.5)-- (0.+\i*9,0.5);
\draw [line width=0.5pt] (0.+\i*9,-8.5)-- (0.+\i*9,-7.5);}


\end{tikzpicture}


==> fig2.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.4]
%\clip(-4.691541715971205,-11.31276094743649) rectangle (43.03902813856292,20.674592463323517);
\fill[line width=1.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (0.,5.) -- (0.,0.) -- (1.,0.) -- (1.,5.) -- cycle;
\fill[line width=1.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (1.,5.) -- (3.,0.) -- (4.,0.) -- (2.,5.) -- cycle;
\fill[line width=1.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (2.,5.) -- (6.,0.) -- (7.,0.) -- (3.,5.) -- cycle;
\fill[line width=1.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (8.,5.) -- (7.,0.) -- (9.,0.) -- (10.,5.) -- cycle;
\fill[line width=1.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (10.,5.) -- (10.,0.) -- (12.,0.) -- (12.,5.) -- cycle;
\fill[line width=1.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (26.,5.) -- (25.,0.) -- (27.,0.) -- (28.,5.) -- cycle;
\fill[line width=1.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (28.,5.) -- (28.,0.) -- (30.,0.) -- (30.,5.) -- cycle;
\fill[line width=1.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (30.,5.) -- (31.,0.) -- (33.,0.) -- (32.,5.) -- cycle;
\fill[line width=1.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (34.,5.) -- (33.,0.) -- (34.,0.) -- (35.,5.) -- cycle;
\fill[line width=1.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (35.,5.) -- (36.,0.) -- (37.,0.) -- (36.,5.) -- cycle;
\draw [line width=1.pt,color=ffqqqq] (0.,0.)-- (1.,0.);
\draw [line width=1.pt,color=qqqqff] (1.,0.)-- (3.,0.);
\draw [line width=1.pt,color=ffqqqq] (3.,0.)-- (4.,0.);
\draw [line width=1.pt,color=qqqqff] (4.,0.)-- (6.,0.);
\draw [line width=1.pt,color=ffqqqq] (6.,0.)-- (7.,0.);
\draw [line width=1.pt,color=qqqqff] (7.,0.)-- (9.,0.);
\draw [line width=1.pt,color=ffqqqq] (9.,0.)-- (10.,0.);
\draw [line width=1.pt,color=qqqqff] (10.,0.)-- (12.,0.);
\draw [line width=1.pt,color=ffqqqq] (12.,0.)-- (13.,0.);
\draw [line width=1.pt,color=qqqqff] (13.,0.)-- (15.,0.);
\draw [line width=1.pt,color=ffqqqq] (15.,0.)-- (16.,0.);
\draw [line width=1.pt,color=qqqqff] (16.,0.)-- (18.,0.);
\draw [line width=1.pt,color=ffqqqq] (18.,0.)-- (19.,0.);
\draw [line width=1.pt,color=qqqqff] (19.,0.)-- (21.,0.);
\draw [line width=1.pt,color=ffqqqq] (0.,5.)-- (1.,5.);
\draw [line width=1.pt,color=ffqqqq] (1.,5.)-- (2.,5.);
\draw [line width=1.pt,color=ffqqqq] (2.,5.)-- (3.,5.);
\draw [line width=1.pt,color=ffqqqq] (3.,5.)-- (4.,5.);
\draw [line width=1.pt,color=ffqqqq] (21.,0.)-- (22.,0.);
\draw [line width=1.pt,color=qqqqff] (22.,0.)-- (24.,0.);
\draw [line width=1.pt,color=ffqqqq] (24.,0.)-- (25.,0.);
\draw [line width=1.pt,color=qqqqff] (25.,0.)-- (27.,0.);
\draw [line width=1.pt,color=ffqqqq] (4.,5.)-- (5.,5.);
\draw [line width=1.pt,color=ffqqqq] (5.,5.)-- (6.,5.);
\draw [line width=1.pt,color=ffqqqq] (6.,5.)-- (7.,5.);
\draw [line width=1.pt,color=ffqqqq] (7.,5.)-- (8.,5.);
\draw [line width=1.pt,color=qqqqff] (8.,5.)-- (10.,5.);
\draw [line width=1.pt,color=qqqqff] (10.,5.)-- (12.,5.);
\draw [line width=1.pt,color=ffqqqq] (12.,5.)-- (13.,5.);
\draw [line width=1.pt,color=ffqqqq] (13.,5.)-- (14.,5.);
\draw [line width=1.pt,color=ffqqqq] (14.,5.)-- (15.,5.);
\draw [line width=1.pt,color=ffqqqq] (15.,5.)-- (16.,5.);
\draw [line width=1.pt,color=ffqqqq] (16.,5.)-- (17.,5.);
\draw [line width=1.pt,color=ffqqqq] (17.,5.)-- (18.,5.);
\draw [line width=1.pt,color=ffqqqq] (18.,5.)-- (19.,5.);
\draw [line width=1.pt,color=ffqqqq] (19.,5.)-- (20.,5.);
\draw [line width=1.pt,color=qqqqff] (20.,5.)-- (22.,5.);
\draw [line width=1.pt,color=qqqqff] (22.,5.)-- (24.,5.);
\draw [line width=1.pt,color=ffqqqq] (27.,0.)-- (28.,0.);
\draw [line width=1.pt,color=qqqqff] (28.,0.)-- (30.,0.);
\draw [line width=1.pt,color=ffqqqq] (30.,0.)-- (31.,0.);
\draw [line width=1.pt,color=qqqqff] (31.,0.)-- (33.,0.);
\draw [line width=1.pt,color=ffqqqq] (33.,0.)-- (34.,0.);
\draw [line width=1.pt,color=qqqqff] (34.,0.)-- (36.,0.);
\draw [line width=1.pt,color=ffqqqq] (36.,0.)-- (37.,0.);
\draw [line width=1.pt,color=qqqqff] (37.,0.)-- (39.,0.);
\draw (25.,5.) node[anchor=center] {$\dots$};
\draw [line width=1.pt,color=ffqqqq] (0.,5.)-- (0.,0.);
\draw [line width=1.pt,color=ffqqqq] (0.,0.)-- (1.,0.);
\draw [line width=1.pt,color=ffqqqq] (1.,0.)-- (1.,5.);
\draw [line width=1.pt,color=ffqqqq] (1.,5.)-- (0.,5.);
\draw [line width=1.pt,color=ffqqqq] (1.,5.)-- (3.,0.);
\draw [line width=1.pt,color=ffqqqq] (3.,0.)-- (4.,0.);
\draw [line width=1.pt,color=ffqqqq] (4.,0.)-- (2.,5.);
\draw [line width=1.pt,color=ffqqqq] (2.,5.)-- (1.,5.);
\draw [line width=1.pt,color=ffqqqq] (2.,5.)-- (6.,0.);
\draw [line width=1.pt,color=ffqqqq] (6.,0.)-- (7.,0.);
\draw [line width=1.pt,color=ffqqqq] (7.,0.)-- (3.,5.);
\draw [line width=1.pt,color=ffqqqq] (3.,5.)-- (2.,5.);
\draw [line width=1.pt,color=qqqqff] (8.,5.)-- (7.,0.);
\draw [line width=1.pt,color=qqqqff] (7.,0.)-- (9.,0.);
\draw [line width=1.pt,color=qqqqff] (9.,0.)-- (10.,5.);
\draw [line width=1.pt,color=qqqqff] (10.,5.)-- (8.,5.);
\draw [line width=1.pt,color=qqqqff] (10.,5.)-- (10.,0.);
\draw [line width=1.pt,color=qqqqff] (10.,0.)-- (12.,0.);
\draw [line width=1.pt,color=qqqqff] (12.,0.)-- (12.,5.);
\draw [line width=1.pt,color=qqqqff] (12.,5.)-- (10.,5.);
\draw [line width=1.pt,color=qqqqff] (26.,5.)-- (28.,5.);
\draw [line width=1.pt,color=qqqqff] (28.,5.)-- (30.,5.);
\draw [line width=1.pt,color=qqqqff] (30.,5.)-- (32.,5.);
\draw [line width=1.pt,color=qqqqff] (32.,5.)-- (34.,5.);
\draw [line width=1.pt,color=ffqqqq] (34.,5.)-- (35.,5.);
\draw [line width=1.pt,color=ffqqqq] (35.,5.)-- (36.,5.);
\draw [line width=1.pt,color=ffqqqq] (36.,5.)-- (37.,5.);
\draw [line width=1.pt,color=ffqqqq] (37.,5.)-- (38.,5.);
\draw [line width=1.pt,color=qqqqff] (26.,5.)-- (25.,0.);
\draw [line width=1.pt,color=qqqqff] (25.,0.)-- (27.,0.);
\draw [line width=1.pt,color=qqqqff] (27.,0.)-- (28.,5.);
\draw [line width=1.pt,color=qqqqff] (28.,5.)-- (26.,5.);
\draw [line width=1.pt,color=qqqqff] (28.,5.)-- (28.,0.);
\draw [line width=1.pt,color=qqqqff] (28.,0.)-- (30.,0.);
\draw [line width=1.pt,color=qqqqff] (30.,0.)-- (30.,5.);
\draw [line width=1.pt,color=qqqqff] (30.,5.)-- (28.,5.);
\draw [line width=1.pt,color=qqqqff] (30.,5.)-- (31.,0.);
\draw [line width=1.pt,color=qqqqff] (31.,0.)-- (33.,0.);
\draw [line width=1.pt,color=qqqqff] (33.,0.)-- (32.,5.);
\draw [line width=1.pt,color=qqqqff] (32.,5.)-- (30.,5.);
\draw [line width=1.pt,color=ffqqqq] (34.,5.)-- (33.,0.);
\draw [line width=1.pt,color=ffqqqq] (33.,0.)-- (34.,0.);
\draw [line width=1.pt,color=ffqqqq] (34.,0.)-- (35.,5.);
\draw [line width=1.pt,color=ffqqqq] (35.,5.)-- (34.,5.);
\draw [line width=1.pt,color=ffqqqq] (35.,5.)-- (36.,0.);
\draw [line width=1.pt,color=ffqqqq] (36.,0.)-- (37.,0.);
\draw [line width=1.pt,color=ffqqqq] (37.,0.)-- (36.,5.);
\draw [line width=1.pt,color=ffqqqq] (36.,5.)-- (35.,5.);
\draw (2.,0.) node[anchor=south] {$a_1$};
\draw (10.,0.) node[anchor=south] {$b_1$};
\draw (16.,0.) node[anchor=south] {$a_2$};
\draw (22.,0.) node[anchor=south] {$b_2$};
\draw (24.,0.) node[anchor=south] {$\cdots$};
\draw (29.,0.) node[anchor=south] {$d_1$};
\draw (35.,0.) node[anchor=south] {$c_1$};

\draw (4.,5.) node[anchor=south] {$\ell_{g,2i-1}^{(\red,1)}$};
\draw (10.,5.) node[anchor=south] {$\ell_{g,2i-1}^{(\blue,1)}$};
\draw (16.,5.) node[anchor=south] {$\ell_{g,2i-1}^{(\red,2)}$};
\draw (22.,5.) node[anchor=south] {$\ell_{g,2i-1}^{(\blue,2)}$};;
\draw (30.,5.) node[anchor=south] {$\ell_{g,2i}^{(\blue,1)}$};;
\draw (36.,5.) node[anchor=south] {$\ell_{g,2i}^{(\red,1)}$};;
\begin{scriptsize}
% \draw [fill=black] (0.,0.) circle (2.5pt);
% \draw [fill=black] (1.,0.) circle (2.5pt);
% \draw [fill=black] (3.,0.) circle (2.5pt);
% \draw [fill=black] (4.,0.) circle (2.5pt);
% \draw [fill=black] (6.,0.) circle (2.5pt);
% \draw [fill=black] (7.,0.) circle (2.5pt);
% \draw [fill=black] (9.,0.) circle (2.5pt);
% \draw [fill=black] (10.,0.) circle (2.5pt);
% \draw [fill=black] (12.,0.) circle (2.5pt);
% \draw [fill=black] (13.,0.) circle (2.5pt);
% \draw [fill=black] (15.,0.) circle (2.5pt);
% \draw [fill=black] (16.,0.) circle (2.5pt);
% \draw [fill=black] (18.,0.) circle (2.5pt);
% \draw [fill=black] (19.,0.) circle (2.5pt);
% \draw [fill=black] (21.,0.) circle (2.5pt);
% \draw [fill=black] (0.,5.) circle (2.5pt);
% \draw [fill=black] (1.,5.) circle (2.5pt);
% \draw [fill=black] (2.,5.) circle (2.5pt);
% \draw [fill=black] (3.,5.) circle (2.5pt);
% \draw [fill=black] (4.,5.) circle (2.5pt);
% \draw [fill=black] (22.,0.) circle (2.5pt);
% \draw [fill=black] (24.,0.) circle (2.5pt);
% \draw [fill=black] (25.,0.) circle (2.5pt);
% \draw [fill=black] (27.,0.) circle (2.5pt);
% \draw [fill=black] (5.,5.) circle (2.5pt);
% \draw [fill=black] (6.,5.) circle (2.5pt);
% \draw [fill=black] (7.,5.) circle (2.5pt);
% \draw [fill=black] (8.,5.) circle (2.5pt);
% \draw [fill=black] (10.,5.) circle (2.5pt);
% \draw [fill=black] (12.,5.) circle (2.5pt);
% \draw [fill=black] (13.,5.) circle (2.5pt);
% \draw [fill=black] (14.,5.) circle (2.5pt);
% \draw [fill=black] (15.,5.) circle (2.5pt);
% \draw [fill=black] (16.,5.) circle (2.5pt);
% \draw [fill=black] (17.,5.) circle (2.5pt);
% \draw [fill=black] (18.,5.) circle (2.5pt);
% \draw [fill=black] (19.,5.) circle (2.5pt);
% \draw [fill=black] (20.,5.) circle (2.5pt);
% \draw [fill=black] (22.,5.) circle (2.5pt);
% \draw [fill=black] (24.,5.) circle (2.5pt);
% \draw [fill=black] (26.,5.) circle (2.5pt);
% \draw [fill=black] (28.,0.) circle (2.5pt);
% \draw [fill=black] (30.,0.) circle (2.5pt);
% \draw [fill=black] (31.,0.) circle (2.5pt);
% \draw [fill=black] (33.,0.) circle (2.5pt);
% \draw [fill=black] (34.,0.) circle (2.5pt);
% \draw [fill=black] (36.,0.) circle (2.5pt);
% \draw [fill=black] (37.,0.) circle (2.5pt);
% \draw [fill=black] (39.,0.) circle (2.5pt);
% \draw [fill=black] (28.,5.) circle (2.5pt);
% \draw [fill=black] (30.,5.) circle (2.5pt);
% \draw [fill=black] (32.,5.) circle (2.5pt);
% \draw [fill=black] (34.,5.) circle (2.5pt);
% \draw [fill=black] (35.,5.) circle (2.5pt);
% \draw [fill=black] (36.,5.) circle (2.5pt);
% \draw [fill=black] (37.,5.) circle (2.5pt);
% \draw [fill=black] (38.,5.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> fig3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=10.0cm,y=7.0cm]
\begin{axis}[
x=10.0cm,y=7.0cm,
axis lines=middle,
xmin=1.0,
xmax=2.0,
ymin=0.0,
ymax=1.0,
xtick={1.0,1.1,...,2.0},
ytick={0.0,0.1,...,1.2},
xlabel={$\varphi$}]
\clip(1.,0.) rectangle (2.,1.);
\draw[line width=2.pt,color=cblue,smooth,samples=100,domain=1.0:2.0] plot(\x,{4.0*(\x)/(3.0*(\x)+1.0+sqrt(5.0*(\x)^(2.0)+2.0*(\x)+1.0))});
\draw[line width=0.5pt,color=cred,smooth,samples=100,domain=1.0:2.0] plot(\x,{4.0/((\x)+3.0+sqrt(5.0+2.0*(\x)+(\x)^(2.0)))});

\draw[line width=0.5pt,color=cgreen, style=dashed, ,smooth,samples=100,domain=1.0:2.0] plot(\x,{(\x)/(1.0+(\x))});

\begin{scriptsize}
\draw[color=cblue] (1.9,0.75) node {$\frac{2}{\psi_2+1}$};
\draw[color=cred] (1.9,0.425) node {$\frac{2}{\psi_1+1}$};
\draw[color=cgreen] (1.9,0.6) node {$\frac{\varphi}{1+\varphi}$};

\draw (1.9,0.95) node[anchor=east] {\tiny Our best upper bound};
\draw[line width=2.pt,color=cblue] (1.9, 0.95) -- (2, 0.95);
\draw (1.9,0.9) node[anchor=east] {\tiny A trivial lower bound};
\draw[line width=0.5pt,color=cgreen, style=dashed] (1.9, 0.9) -- (2, 0.9);

\end{scriptsize}
\end{axis}
\end{tikzpicture}

==> fig3p.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=30.0cm,y=7.0cm]
\begin{axis}[
x=30.0cm,y=7.0cm,
axis lines=middle,
xmin=0.333333333333,
xmax=0.666666666666,
ymin=0.0,
ymax=1.0,
xtick={0.30,0.35,...,0.700002},
ytick={-0.1,0.0,...,1.2},
xlabel={$p$}]]
%\clip(0.33333333,-0.16331276932332664) rectangle (0.666666666,1.2097268402855659);
\draw[line width=2.pt,color=cred,smooth,samples=100,domain=0.33333333:0.5] plot(\x,{4.0*(1.0-(\x))/((\x)+3.0*(1.0-(\x))+sqrt((\x)^(2.0)+2.0*(\x)*(1.0-(\x))+5.0*(1.0-(\x))^(2.0)))});
\draw[line width=0.5pt,color=cred,smooth,samples=100,domain=0.5:0.666666666] plot(\x,{4.0*(1.0-(\x))/((\x)+3.0*(1.0-(\x))+sqrt((\x)^(2.0)+2.0*(\x)*(1.0-(\x))+5.0*(1.0-(\x))^(2.0)))});
\draw[line width=0.5pt,color=cblue,smooth,samples=100,domain=0.33333333:0.5] plot(\x,{4.0*(\x)/(1.0-(\x)+3.0*(\x)+sqrt((1.0-(\x))^(2.0)+2.0*(\x)*(1.0-(\x))+5.0*(\x)^(2.0)))});
\draw[line width=2.pt,color=cblue,smooth,samples=100,domain=0.5:0.666666666] plot(\x,{4.0*(\x)/(1.0-(\x)+3.0*(\x)+sqrt((1.0-(\x))^(2.0)+2.0*(\x)*(1.0-(\x))+5.0*(\x)^(2.0)))});
\draw[line width=0.5pt,color=cgreen, style=dashed,smooth,samples=100,domain=0.33333333:0.5] plot(\x,{1-\x});
\draw[line width=0.5pt,color=cgreen, style=dashed, smooth,samples=100,domain=0.5:0.666666666] plot(\x,{\x});

\begin{scriptsize}
\draw[color=cblue] (1.9,0.75) node {$\frac{2}{\psi_2+1}$};
\draw[color=cred] (1.9,0.425) node {$\frac{2}{\psi_1+1}$};
\draw[color=cgreen] (1.9,0.6) node {$\frac{\varphi}{1+\varphi}$};

\draw (0.63,0.95) node[anchor=east] {\tiny Our best upper bound};
\draw[line width=2.pt,color=cred] (0.63, 0.95) -- (0.648, 0.95);
\draw[line width=2.pt,color=cblue] (0.648, 0.95) -- (0.666, 0.95);
\draw (0.63,0.9) node[anchor=east] {\tiny A trivial lower bound};
\draw[line width=0.5pt,color=cgreen, style=dashed] (0.63, 0.9) -- (0.666, 0.9);

\end{scriptsize}

\end{axis}
\end{tikzpicture}

==> fig4.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=10.0cm,y=7.0cm]
\begin{axis}[
x=10.0cm,y=7.0cm,
axis lines=middle,
xmin=1.0,
xmax=2.0,
ymin=0.0,
ymax=1.0,
xtick={1.0,1.1,...,2.0},
ytick={0.0,0.1,...,1.2},
xlabel={$\varphi$}]
\clip(1.,0.) rectangle (2.,1.);
\draw[line width=2.pt,color=cblue,smooth,samples=100,domain=1.0:2.0] plot(\x,{4.0*(\x)/(3.0*(\x)+1.0+sqrt(5.0*(\x)^(2.0)+2.0*(\x)+1.0))});
\draw[line width=0.5pt,color=cred,smooth,samples=100,domain=1.0:2.0] plot(\x,{4.0/((\x)+3.0+sqrt(5.0+2.0*(\x)+(\x)^(2.0)))});

\draw[line width=1pt,color=cyellow,style=dotted, smooth,samples=100,domain=1.0:2.0] plot(\x,{(2)/(1.0+(\x))});
\draw[line width=1pt,color=cgreen, style=dashed, smooth,samples=100,domain=1.0:2.0] plot(\x,{1.0/(1.0+(\x))});

\begin{scriptsize}
\draw[color=cblue] (1.1,0.65) node {$\frac{2}{\psi_2+1}$};
\draw[color=cred] (1.1,0.525) node {$\frac{2}{\psi_1+1}$};
\draw[color=cyellow] (1.1,0.9) node {$\frac{2}{1+\varphi}$};
\draw[color=cgreen] (1.1,0.4) node {$\frac{1}{1+\varphi}$};

\draw (1.9,0.95) node[anchor=east] {\tiny Our best upper bound};
\draw[line width=2.pt,color=cblue] (1.9, 0.95) -- (2, 0.95);
\draw (1.9,0.9) node[anchor=east] {\tiny A trivial upper bound};
\draw[line width=1pt,color=cyellow, style=dotted] (1.9, 0.9) -- (2, 0.9);
\draw (1.9,0.85) node[anchor=east] {\tiny A trivial lower bound};
\draw[line width=0.5pt,color=cgreen, style=dashed] (1.9, 0.85) -- (2, 0.85);

\end{scriptsize}
\end{axis}
\end{tikzpicture}

==> fig4p.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=30.0cm,y=7.0cm]
\begin{axis}[
x=30.0cm,y=7.0cm,
axis lines=middle,
xmin=0.333333333333,
xmax=0.666666666666,
ymin=0.0,
ymax=1.1,
xtick={0.30,0.35,...,0.700002},
ytick={-0.1,0.0,...,1.1},
xlabel={$p$}]]
%\clip(0.33333333,-0.16331276932332664) rectangle (0.666666666,1.2097268402855659);
\draw[line width=2.pt,color=cred,smooth,samples=100,domain=0.33333333:0.5] plot(\x,{4.0*(1.0-(\x))/((\x)+3.0*(1.0-(\x))+sqrt((\x)^(2.0)+2.0*(\x)*(1.0-(\x))+5.0*(1.0-(\x))^(2.0)))});
\draw[line width=0.5pt,color=cred,smooth,samples=100,domain=0.5:0.666666666] plot(\x,{4.0*(1.0-(\x))/((\x)+3.0*(1.0-(\x))+sqrt((\x)^(2.0)+2.0*(\x)*(1.0-(\x))+5.0*(1.0-(\x))^(2.0)))});
\draw[line width=0.5pt,color=cblue,smooth,samples=100,domain=0.33333333:0.5] plot(\x,{4.0*(\x)/(1.0-(\x)+3.0*(\x)+sqrt((1.0-(\x))^(2.0)+2.0*(\x)*(1.0-(\x))+5.0*(\x)^(2.0)))});
\draw[line width=2.pt,color=cblue,smooth,samples=100,domain=0.5:0.666666666] plot(\x,{4.0*(\x)/(1.0-(\x)+3.0*(\x)+sqrt((1.0-(\x))^(2.0)+2.0*(\x)*(1.0-(\x))+5.0*(\x)^(2.0)))});
\draw[line width=1pt,color=cyellow, style=dotted,smooth,samples=100,domain=0.33333333:0.5] plot(\x,{2*\x});
\draw[line width=1pt,color=cyellow,style=dotted, smooth,samples=100,domain=0.5:0.666666666] plot(\x,{2-2*\x});
\draw[line width=0.5pt,color=cgreen,style=dashed, smooth,samples=100,domain=0.33333333:0.5] plot(\x,{\x});
\draw[line width=0.5pt,color=cgreen,style=dashed, smooth,samples=100,domain=0.5:0.666666666] plot(\x,{1-\x});


\draw[color=cblue] (1.9,0.75) node {$\frac{2}{\psi_2+1}$};
\draw[color=cred] (1.9,0.425) node {$\frac{2}{\psi_1+1}$};
\draw[color=cgreen] (1.9,0.6) node {$\frac{\varphi}{1+\varphi}$};


\draw (0.63,1.05) node[anchor=east] {\tiny Our best upper bound};
\draw[line width=2.pt,color=cred] (0.63, 1.05) -- (0.648, 1.05);
\draw[line width=2.pt,color=cblue] (0.648, 1.05) -- (0.666, 1.05);
\draw (0.63,1.0) node[anchor=east] {\tiny A trivial upper bound};
\draw[line width=1 pt,color=cyellow, style=dotted] (0.63, 1.0) -- (0.666, 1.0);
\draw (0.63,0.95) node[anchor=east] {\tiny A trivial lower bound};
\draw[line width=0.5pt,color=cgreen, style=dashed] (0.63, 0.95) -- (0.666, 0.95);


\end{axis}
\end{tikzpicture}
